The complexity of approximately counting in 2-spin systems on $k$-uniform bounded-degree hypergraphs

One of the most important recent developments in the complexity of approximate counting is the classification of the complexity of approximating the partition functions of antiferromagnetic 2-spin systems on bounded-degree graphs. This classification is based on a beautiful connection to the so-called uniqueness phase transition from statistical physics on the infinite $\Delta$-regular tree. Our objective is to study the impact of this classification on unweighted 2-spin models on $k$-uniform hypergraphs. As has already been indicated by Yin and Zhao, the connection between the uniqueness phase transition and the complexity of approximate counting breaks down in the hypergraph setting. Nevertheless, we show that for every non-trivial symmetric $k$-ary Boolean function $f$ there exists a degree bound $\Delta_0$ so that for all $\Delta \geq \Delta_0$ the following problem is NP-hard: given a $k$-uniform hypergraph with maximum degree at most $\Delta$, approximate the partition function of the hypergraph 2-spin model associated with $f$. It is NP-hard to approximate this partition function even within an exponential factor. By contrast, if $f$ is a trivial symmetric Boolean function (e.g., any function $f$ that is excluded from our result), then the partition function of the corresponding hypergraph 2-spin model can be computed exactly in polynomial time.

==> hypergraph1.tex <==
% C:\Users\agalanis\Dropbox\research\hypergraph\info & comp submission\referee responses\pictures\hypergraph1.jdr
% Created by Jpgfdraw version 0.5.6b
% 17-Jun-2016 12:47:13
\begin{pgfpicture}{0bp}{0bp}{357.065631bp}{62.131238bp}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{126.292912bp}{32.563071bp}}
\pgfpathcurveto{\pgfpoint{126.292912bp}{29.307924bp}}{\pgfpoint{123.761805bp}{26.669105bp}}{\pgfpoint{120.639521bp}{26.669105bp}}
\pgfpathcurveto{\pgfpoint{117.517236bp}{26.669105bp}}{\pgfpoint{114.986123bp}{29.307924bp}}{\pgfpoint{114.986123bp}{32.563071bp}}
\pgfpathcurveto{\pgfpoint{114.986123bp}{35.818218bp}}{\pgfpoint{117.517236bp}{38.457036bp}}{\pgfpoint{120.639521bp}{38.457036bp}}
\pgfpathcurveto{\pgfpoint{123.761805bp}{38.457036bp}}{\pgfpoint{126.292912bp}{35.818218bp}}{\pgfpoint{126.292912bp}{32.563071bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{126.292912bp}{32.563071bp}}
\pgfpathcurveto{\pgfpoint{126.292912bp}{29.307924bp}}{\pgfpoint{123.761805bp}{26.669105bp}}{\pgfpoint{120.639521bp}{26.669105bp}}
\pgfpathcurveto{\pgfpoint{117.517236bp}{26.669105bp}}{\pgfpoint{114.986123bp}{29.307924bp}}{\pgfpoint{114.986123bp}{32.563071bp}}
\pgfpathcurveto{\pgfpoint{114.986123bp}{35.818218bp}}{\pgfpoint{117.517236bp}{38.457036bp}}{\pgfpoint{120.639521bp}{38.457036bp}}
\pgfpathcurveto{\pgfpoint{123.761805bp}{38.457036bp}}{\pgfpoint{126.292912bp}{35.818218bp}}{\pgfpoint{126.292912bp}{32.563071bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{163.092912bp}{32.963071bp}}
\pgfpathcurveto{\pgfpoint{163.092912bp}{29.707924bp}}{\pgfpoint{160.561805bp}{27.069105bp}}{\pgfpoint{157.439521bp}{27.069105bp}}
\pgfpathcurveto{\pgfpoint{154.317236bp}{27.069105bp}}{\pgfpoint{151.786123bp}{29.707924bp}}{\pgfpoint{151.786123bp}{32.963071bp}}
\pgfpathcurveto{\pgfpoint{151.786123bp}{36.218218bp}}{\pgfpoint{154.317236bp}{38.857036bp}}{\pgfpoint{157.439521bp}{38.857036bp}}
\pgfpathcurveto{\pgfpoint{160.561805bp}{38.857036bp}}{\pgfpoint{163.092912bp}{36.218218bp}}{\pgfpoint{163.092912bp}{32.963071bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{163.092912bp}{32.963071bp}}
\pgfpathcurveto{\pgfpoint{163.092912bp}{29.707924bp}}{\pgfpoint{160.561805bp}{27.069105bp}}{\pgfpoint{157.439521bp}{27.069105bp}}
\pgfpathcurveto{\pgfpoint{154.317236bp}{27.069105bp}}{\pgfpoint{151.786123bp}{29.707924bp}}{\pgfpoint{151.786123bp}{32.963071bp}}
\pgfpathcurveto{\pgfpoint{151.786123bp}{36.218218bp}}{\pgfpoint{154.317236bp}{38.857036bp}}{\pgfpoint{157.439521bp}{38.857036bp}}
\pgfpathcurveto{\pgfpoint{160.561805bp}{38.857036bp}}{\pgfpoint{163.092912bp}{36.218218bp}}{\pgfpoint{163.092912bp}{32.963071bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{243.492912bp}{32.563068bp}}
\pgfpathcurveto{\pgfpoint{243.492912bp}{29.307921bp}}{\pgfpoint{240.961805bp}{26.669102bp}}{\pgfpoint{237.839521bp}{26.669102bp}}
\pgfpathcurveto{\pgfpoint{234.717236bp}{26.669102bp}}{\pgfpoint{232.186123bp}{29.307921bp}}{\pgfpoint{232.186123bp}{32.563068bp}}
\pgfpathcurveto{\pgfpoint{232.186123bp}{35.818215bp}}{\pgfpoint{234.717236bp}{38.457033bp}}{\pgfpoint{237.839521bp}{38.457033bp}}
\pgfpathcurveto{\pgfpoint{240.961805bp}{38.457033bp}}{\pgfpoint{243.492912bp}{35.818215bp}}{\pgfpoint{243.492912bp}{32.563068bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{243.492912bp}{32.563068bp}}
\pgfpathcurveto{\pgfpoint{243.492912bp}{29.307921bp}}{\pgfpoint{240.961805bp}{26.669102bp}}{\pgfpoint{237.839521bp}{26.669102bp}}
\pgfpathcurveto{\pgfpoint{234.717236bp}{26.669102bp}}{\pgfpoint{232.186123bp}{29.307921bp}}{\pgfpoint{232.186123bp}{32.563068bp}}
\pgfpathcurveto{\pgfpoint{232.186123bp}{35.818215bp}}{\pgfpoint{234.717236bp}{38.457033bp}}{\pgfpoint{237.839521bp}{38.457033bp}}
\pgfpathcurveto{\pgfpoint{240.961805bp}{38.457033bp}}{\pgfpoint{243.492912bp}{35.818215bp}}{\pgfpoint{243.492912bp}{32.563068bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{326.492912bp}{32.563064bp}}
\pgfpathcurveto{\pgfpoint{326.492912bp}{29.307918bp}}{\pgfpoint{323.961805bp}{26.669099bp}}{\pgfpoint{320.839521bp}{26.669099bp}}
\pgfpathcurveto{\pgfpoint{317.717236bp}{26.669099bp}}{\pgfpoint{315.186123bp}{29.307918bp}}{\pgfpoint{315.186123bp}{32.563064bp}}
\pgfpathcurveto{\pgfpoint{315.186123bp}{35.818212bp}}{\pgfpoint{317.717236bp}{38.45703bp}}{\pgfpoint{320.839521bp}{38.45703bp}}
\pgfpathcurveto{\pgfpoint{323.961805bp}{38.45703bp}}{\pgfpoint{326.492912bp}{35.818212bp}}{\pgfpoint{326.492912bp}{32.563064bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{326.492912bp}{32.563064bp}}
\pgfpathcurveto{\pgfpoint{326.492912bp}{29.307918bp}}{\pgfpoint{323.961805bp}{26.669099bp}}{\pgfpoint{320.839521bp}{26.669099bp}}
\pgfpathcurveto{\pgfpoint{317.717236bp}{26.669099bp}}{\pgfpoint{315.186123bp}{29.307918bp}}{\pgfpoint{315.186123bp}{32.563064bp}}
\pgfpathcurveto{\pgfpoint{315.186123bp}{35.818212bp}}{\pgfpoint{317.717236bp}{38.45703bp}}{\pgfpoint{320.839521bp}{38.45703bp}}
\pgfpathcurveto{\pgfpoint{323.961805bp}{38.45703bp}}{\pgfpoint{326.492912bp}{35.818212bp}}{\pgfpoint{326.492912bp}{32.563064bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{42.892912bp}{32.563061bp}}
\pgfpathcurveto{\pgfpoint{42.892912bp}{29.307915bp}}{\pgfpoint{40.361805bp}{26.669096bp}}{\pgfpoint{37.239521bp}{26.669096bp}}
\pgfpathcurveto{\pgfpoint{34.117236bp}{26.669096bp}}{\pgfpoint{31.586123bp}{29.307915bp}}{\pgfpoint{31.586123bp}{32.563061bp}}
\pgfpathcurveto{\pgfpoint{31.586123bp}{35.818209bp}}{\pgfpoint{34.117236bp}{38.457027bp}}{\pgfpoint{37.239521bp}{38.457027bp}}
\pgfpathcurveto{\pgfpoint{40.361805bp}{38.457027bp}}{\pgfpoint{42.892912bp}{35.818209bp}}{\pgfpoint{42.892912bp}{32.563061bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{42.892912bp}{32.563061bp}}
\pgfpathcurveto{\pgfpoint{42.892912bp}{29.307915bp}}{\pgfpoint{40.361805bp}{26.669096bp}}{\pgfpoint{37.239521bp}{26.669096bp}}
\pgfpathcurveto{\pgfpoint{34.117236bp}{26.669096bp}}{\pgfpoint{31.586123bp}{29.307915bp}}{\pgfpoint{31.586123bp}{32.563061bp}}
\pgfpathcurveto{\pgfpoint{31.586123bp}{35.818209bp}}{\pgfpoint{34.117236bp}{38.457027bp}}{\pgfpoint{37.239521bp}{38.457027bp}}
\pgfpathcurveto{\pgfpoint{40.361805bp}{38.457027bp}}{\pgfpoint{42.892912bp}{35.818209bp}}{\pgfpoint{42.892912bp}{32.563061bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{114.900006bp}{13.699988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$z_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{177.900006bp}{31.699988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\fontsize{36.135}{36.135}\selectfont
\color[rgb]{0.0,0.0,0.0}. . .}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{150.500006bp}{14.099988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$z_2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{230.300006bp}{14.099988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$z_{k-1}$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{355.500012bp}{29.899985bp}}
\pgfpathcurveto{\pgfpoint{355.500012bp}{13.662817bp}}{\pgfpoint{290.223126bp}{0.499991bp}}{\pgfpoint{209.699994bp}{0.499991bp}}
\pgfpathcurveto{\pgfpoint{129.176892bp}{0.499991bp}}{\pgfpoint{63.900006bp}{13.662817bp}}{\pgfpoint{63.900006bp}{29.899985bp}}
\pgfpathcurveto{\pgfpoint{63.900006bp}{46.137152bp}}{\pgfpoint{129.176892bp}{59.299994bp}}{\pgfpoint{209.699994bp}{59.299994bp}}
\pgfpathcurveto{\pgfpoint{290.223126bp}{59.299994bp}}{\pgfpoint{355.500012bp}{46.137152bp}}{\pgfpoint{355.500012bp}{29.899985bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{292.100012bp}{30.899985bp}}
\pgfpathcurveto{\pgfpoint{292.100012bp}{14.662817bp}}{\pgfpoint{226.823126bp}{1.499991bp}}{\pgfpoint{146.299994bp}{1.499991bp}}
\pgfpathcurveto{\pgfpoint{65.776892bp}{1.499991bp}}{\pgfpoint{0.500006bp}{14.662817bp}}{\pgfpoint{0.500006bp}{30.899985bp}}
\pgfpathcurveto{\pgfpoint{0.500006bp}{47.137152bp}}{\pgfpoint{65.776892bp}{60.299994bp}}{\pgfpoint{146.299994bp}{60.299994bp}}
\pgfpathcurveto{\pgfpoint{226.823126bp}{60.299994bp}}{\pgfpoint{292.100012bp}{47.137152bp}}{\pgfpoint{292.100012bp}{30.899985bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{30.500006bp}{15.299988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$x$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{314.500006bp}{15.099988bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$y$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{-0.0}{0.0}{1.0}{\pgfpoint{-0.499994bp}{47.665613bp}}
\pgftext[left,bottom]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$e_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{-0.0}{0.0}{1.0}{\pgfpoint{336.900006bp}{47.665613bp}}
\pgftext[left,bottom]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$e_2$}
\end{pgfscope}
\end{pgfpicture}


==> hypergraph2a.tex <==
% C:\Users\agalanis\Dropbox\research\hypergraph\info & comp submission\referee responses\pictures\hypergraph2a.jdr
% Created by Jpgfdraw version 0.5.6b
% 17-Jun-2016 15:02:36
\begin{pgfpicture}{0bp}{0bp}{223.715623bp}{148.599998bp}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{58.808531bp}{36.16308bp}}
\pgfpathcurveto{\pgfpoint{58.808531bp}{32.907934bp}}{\pgfpoint{56.277424bp}{30.269114bp}}{\pgfpoint{53.155139bp}{30.269114bp}}
\pgfpathcurveto{\pgfpoint{50.032855bp}{30.269114bp}}{\pgfpoint{47.501742bp}{32.907934bp}}{\pgfpoint{47.501742bp}{36.16308bp}}
\pgfpathcurveto{\pgfpoint{47.501742bp}{39.418227bp}}{\pgfpoint{50.032855bp}{42.057045bp}}{\pgfpoint{53.155139bp}{42.057045bp}}
\pgfpathcurveto{\pgfpoint{56.277424bp}{42.057045bp}}{\pgfpoint{58.808531bp}{39.418227bp}}{\pgfpoint{58.808531bp}{36.16308bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{58.808531bp}{36.16308bp}}
\pgfpathcurveto{\pgfpoint{58.808531bp}{32.907934bp}}{\pgfpoint{56.277424bp}{30.269114bp}}{\pgfpoint{53.155139bp}{30.269114bp}}
\pgfpathcurveto{\pgfpoint{50.032855bp}{30.269114bp}}{\pgfpoint{47.501742bp}{32.907934bp}}{\pgfpoint{47.501742bp}{36.16308bp}}
\pgfpathcurveto{\pgfpoint{47.501742bp}{39.418227bp}}{\pgfpoint{50.032855bp}{42.057045bp}}{\pgfpoint{53.155139bp}{42.057045bp}}
\pgfpathcurveto{\pgfpoint{56.277424bp}{42.057045bp}}{\pgfpoint{58.808531bp}{39.418227bp}}{\pgfpoint{58.808531bp}{36.16308bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{95.608531bp}{36.56308bp}}
\pgfpathcurveto{\pgfpoint{95.608531bp}{33.307934bp}}{\pgfpoint{93.077424bp}{30.669114bp}}{\pgfpoint{89.955139bp}{30.669114bp}}
\pgfpathcurveto{\pgfpoint{86.832855bp}{30.669114bp}}{\pgfpoint{84.301742bp}{33.307934bp}}{\pgfpoint{84.301742bp}{36.56308bp}}
\pgfpathcurveto{\pgfpoint{84.301742bp}{39.818227bp}}{\pgfpoint{86.832855bp}{42.457045bp}}{\pgfpoint{89.955139bp}{42.457045bp}}
\pgfpathcurveto{\pgfpoint{93.077424bp}{42.457045bp}}{\pgfpoint{95.608531bp}{39.818227bp}}{\pgfpoint{95.608531bp}{36.56308bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{95.608531bp}{36.56308bp}}
\pgfpathcurveto{\pgfpoint{95.608531bp}{33.307934bp}}{\pgfpoint{93.077424bp}{30.669114bp}}{\pgfpoint{89.955139bp}{30.669114bp}}
\pgfpathcurveto{\pgfpoint{86.832855bp}{30.669114bp}}{\pgfpoint{84.301742bp}{33.307934bp}}{\pgfpoint{84.301742bp}{36.56308bp}}
\pgfpathcurveto{\pgfpoint{84.301742bp}{39.818227bp}}{\pgfpoint{86.832855bp}{42.457045bp}}{\pgfpoint{89.955139bp}{42.457045bp}}
\pgfpathcurveto{\pgfpoint{93.077424bp}{42.457045bp}}{\pgfpoint{95.608531bp}{39.818227bp}}{\pgfpoint{95.608531bp}{36.56308bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{176.008531bp}{36.163077bp}}
\pgfpathcurveto{\pgfpoint{176.008531bp}{32.907931bp}}{\pgfpoint{173.477424bp}{30.269111bp}}{\pgfpoint{170.355139bp}{30.269111bp}}
\pgfpathcurveto{\pgfpoint{167.232855bp}{30.269111bp}}{\pgfpoint{164.701742bp}{32.907931bp}}{\pgfpoint{164.701742bp}{36.163077bp}}
\pgfpathcurveto{\pgfpoint{164.701742bp}{39.418224bp}}{\pgfpoint{167.232855bp}{42.057042bp}}{\pgfpoint{170.355139bp}{42.057042bp}}
\pgfpathcurveto{\pgfpoint{173.477424bp}{42.057042bp}}{\pgfpoint{176.008531bp}{39.418224bp}}{\pgfpoint{176.008531bp}{36.163077bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{176.008531bp}{36.163077bp}}
\pgfpathcurveto{\pgfpoint{176.008531bp}{32.907931bp}}{\pgfpoint{173.477424bp}{30.269111bp}}{\pgfpoint{170.355139bp}{30.269111bp}}
\pgfpathcurveto{\pgfpoint{167.232855bp}{30.269111bp}}{\pgfpoint{164.701742bp}{32.907931bp}}{\pgfpoint{164.701742bp}{36.163077bp}}
\pgfpathcurveto{\pgfpoint{164.701742bp}{39.418224bp}}{\pgfpoint{167.232855bp}{42.057042bp}}{\pgfpoint{170.355139bp}{42.057042bp}}
\pgfpathcurveto{\pgfpoint{173.477424bp}{42.057042bp}}{\pgfpoint{176.008531bp}{39.418224bp}}{\pgfpoint{176.008531bp}{36.163077bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{43.815625bp}{19.099997bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$v_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{80.015625bp}{19.499997bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$v_2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{162.815625bp}{18.899997bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$v_{k}$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{223.215625bp}{32.300003bp}}
\pgfpathcurveto{\pgfpoint{223.215625bp}{14.737335bp}}{\pgfpoint{173.78786bp}{0.5bp}}{\pgfpoint{112.815631bp}{0.5bp}}
\pgfpathcurveto{\pgfpoint{51.843402bp}{0.5bp}}{\pgfpoint{2.415637bp}{14.737335bp}}{\pgfpoint{2.415637bp}{32.300003bp}}
\pgfpathcurveto{\pgfpoint{2.415637bp}{49.862656bp}}{\pgfpoint{51.843402bp}{64.099991bp}}{\pgfpoint{112.815631bp}{64.099991bp}}
\pgfpathcurveto{\pgfpoint{173.78786bp}{64.099991bp}}{\pgfpoint{223.215625bp}{49.862656bp}}{\pgfpoint{223.215625bp}{32.300003bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{10.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{192.615625bp}{11.299997bp}}
\pgfpathlineto{\pgfpoint{192.615625bp}{148.099997bp}}
\pgfpathlineto{\pgfpoint{33.015625bp}{148.099997bp}}
\pgfpathlineto{\pgfpoint{33.015625bp}{11.299997bp}}
\pgfpathlineto{\pgfpoint{192.615625bp}{11.299997bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{-1.584375bp}{125.099997bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$H''$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{2.015625bp}{6.299997bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$e$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{1.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{184.024375bp}{15.091239bp}}
\pgfpathcurveto{\pgfpoint{175.823378bp}{6.890242bp}}{\pgfpoint{145.621386bp}{23.795743bp}}{\pgfpoint{116.566393bp}{52.850737bp}}
\pgfpathcurveto{\pgfpoint{87.511377bp}{81.905752bp}}{\pgfpoint{70.605887bp}{112.107733bp}}{\pgfpoint{78.806884bp}{120.30873bp}}
\pgfpathcurveto{\pgfpoint{87.007903bp}{128.509749bp}}{\pgfpoint{117.209862bp}{111.604237bp}}{\pgfpoint{146.264877bp}{82.549222bp}}
\pgfpathcurveto{\pgfpoint{175.319871bp}{53.494228bp}}{\pgfpoint{192.225394bp}{23.292258bp}}{\pgfpoint{184.024375bp}{15.091239bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{1.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{77.809597bp}{14.891466bp}}
\pgfpathcurveto{\pgfpoint{69.608599bp}{23.092463bp}}{\pgfpoint{86.514101bp}{53.294455bp}}{\pgfpoint{115.569094bp}{82.349448bp}}
\pgfpathcurveto{\pgfpoint{144.624109bp}{111.404463bp}}{\pgfpoint{174.826091bp}{128.309954bp}}{\pgfpoint{183.027088bp}{120.108957bp}}
\pgfpathcurveto{\pgfpoint{191.228107bp}{111.907938bp}}{\pgfpoint{174.322594bp}{81.705979bp}}{\pgfpoint{145.267579bp}{52.650964bp}}
\pgfpathcurveto{\pgfpoint{116.212586bp}{23.59597bp}}{\pgfpoint{86.010615bp}{6.690447bp}}{\pgfpoint{77.809597bp}{14.891466bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{1.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{50.757224bp}{12.842333bp}}
\pgfpathcurveto{\pgfpoint{39.554454bp}{15.844107bp}}{\pgfpoint{39.094051bp}{50.45255bp}}{\pgfpoint{49.728917bp}{90.142409bp}}
\pgfpathcurveto{\pgfpoint{60.363791bp}{129.832298bp}}{\pgfpoint{75.066728bp}{143.973873bp}}{\pgfpoint{86.269499bp}{140.972099bp}}
\pgfpathcurveto{\pgfpoint{97.472299bp}{137.970318bp}}{\pgfpoint{100.932675bp}{118.961898bp}}{\pgfpoint{90.297802bp}{79.272009bp}}
\pgfpathcurveto{\pgfpoint{79.662936bp}{39.58215bp}}{\pgfpoint{61.960024bp}{9.840552bp}}{\pgfpoint{50.757224bp}{12.842333bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{1.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{44.952803bp}{93.043648bp}}
\pgfpathcurveto{\pgfpoint{41.951029bp}{104.246419bp}}{\pgfpoint{71.692619bp}{121.94936bp}}{\pgfpoint{111.382478bp}{132.584226bp}}
\pgfpathcurveto{\pgfpoint{151.072367bp}{143.2191bp}}{\pgfpoint{185.680795bp}{142.758693bp}}{\pgfpoint{188.682568bp}{131.555923bp}}
\pgfpathcurveto{\pgfpoint{191.68435bp}{120.353123bp}}{\pgfpoint{161.942767bp}{102.650215bp}}{\pgfpoint{122.252878bp}{92.015341bp}}
\pgfpathcurveto{\pgfpoint{82.563019bp}{81.380476bp}}{\pgfpoint{47.954584bp}{81.840848bp}}{\pgfpoint{44.952803bp}{93.043648bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.40625}{-0.0}{0.0}{1.40625}{\pgfpoint{109.886426bp}{34.237497bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\fontsize{36.135}{36.135}\selectfont
\color[rgb]{0.0,0.0,0.0}$\hdots$}
\end{pgfscope}
\end{pgfpicture}


==> hypergraph2b.tex <==
% C:\Users\agalanis\Dropbox\research\hypergraph\info & comp submission\referee responses\pictures\hypergraph2b.jdr
% Created by Jpgfdraw version 0.5.6b
% 17-Jun-2016 15:37:46
\begin{pgfpicture}{0bp}{0bp}{284.915619bp}{127.0bp}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{61.408531bp}{34.763089bp}}
\pgfpathcurveto{\pgfpoint{61.408531bp}{31.507943bp}}{\pgfpoint{58.877424bp}{28.869124bp}}{\pgfpoint{55.755139bp}{28.869124bp}}
\pgfpathcurveto{\pgfpoint{52.632855bp}{28.869124bp}}{\pgfpoint{50.101742bp}{31.507943bp}}{\pgfpoint{50.101742bp}{34.763089bp}}
\pgfpathcurveto{\pgfpoint{50.101742bp}{38.018237bp}}{\pgfpoint{52.632855bp}{40.657054bp}}{\pgfpoint{55.755139bp}{40.657054bp}}
\pgfpathcurveto{\pgfpoint{58.877424bp}{40.657054bp}}{\pgfpoint{61.408531bp}{38.018237bp}}{\pgfpoint{61.408531bp}{34.763089bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{61.408531bp}{34.763089bp}}
\pgfpathcurveto{\pgfpoint{61.408531bp}{31.507943bp}}{\pgfpoint{58.877424bp}{28.869124bp}}{\pgfpoint{55.755139bp}{28.869124bp}}
\pgfpathcurveto{\pgfpoint{52.632855bp}{28.869124bp}}{\pgfpoint{50.101742bp}{31.507943bp}}{\pgfpoint{50.101742bp}{34.763089bp}}
\pgfpathcurveto{\pgfpoint{50.101742bp}{38.018237bp}}{\pgfpoint{52.632855bp}{40.657054bp}}{\pgfpoint{55.755139bp}{40.657054bp}}
\pgfpathcurveto{\pgfpoint{58.877424bp}{40.657054bp}}{\pgfpoint{61.408531bp}{38.018237bp}}{\pgfpoint{61.408531bp}{34.763089bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{141.808531bp}{34.363086bp}}
\pgfpathcurveto{\pgfpoint{141.808531bp}{31.10794bp}}{\pgfpoint{139.277424bp}{28.469121bp}}{\pgfpoint{136.155139bp}{28.469121bp}}
\pgfpathcurveto{\pgfpoint{133.032855bp}{28.469121bp}}{\pgfpoint{130.501742bp}{31.10794bp}}{\pgfpoint{130.501742bp}{34.363086bp}}
\pgfpathcurveto{\pgfpoint{130.501742bp}{37.618233bp}}{\pgfpoint{133.032855bp}{40.257051bp}}{\pgfpoint{136.155139bp}{40.257051bp}}
\pgfpathcurveto{\pgfpoint{139.277424bp}{40.257051bp}}{\pgfpoint{141.808531bp}{37.618233bp}}{\pgfpoint{141.808531bp}{34.363086bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{141.808531bp}{34.363086bp}}
\pgfpathcurveto{\pgfpoint{141.808531bp}{31.10794bp}}{\pgfpoint{139.277424bp}{28.469121bp}}{\pgfpoint{136.155139bp}{28.469121bp}}
\pgfpathcurveto{\pgfpoint{133.032855bp}{28.469121bp}}{\pgfpoint{130.501742bp}{31.10794bp}}{\pgfpoint{130.501742bp}{34.363086bp}}
\pgfpathcurveto{\pgfpoint{130.501742bp}{37.618233bp}}{\pgfpoint{133.032855bp}{40.257051bp}}{\pgfpoint{136.155139bp}{40.257051bp}}
\pgfpathcurveto{\pgfpoint{139.277424bp}{40.257051bp}}{\pgfpoint{141.808531bp}{37.618233bp}}{\pgfpoint{141.808531bp}{34.363086bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{48.215625bp}{18.300006bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$v_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{128.615625bp}{17.100006bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$v_{t}$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{284.415625bp}{31.700012bp}}
\pgfpathcurveto{\pgfpoint{284.415625bp}{14.137344bp}}{\pgfpoint{208.58786bp}{0.500009bp}}{\pgfpoint{147.615631bp}{0.500009bp}}
\pgfpathcurveto{\pgfpoint{86.643402bp}{0.500009bp}}{\pgfpoint{37.215637bp}{14.737344bp}}{\pgfpoint{37.215637bp}{32.300012bp}}
\pgfpathcurveto{\pgfpoint{37.215637bp}{49.862665bp}}{\pgfpoint{86.643402bp}{64.1bp}}{\pgfpoint{147.615631bp}{64.1bp}}
\pgfpathcurveto{\pgfpoint{208.58786bp}{64.1bp}}{\pgfpoint{284.415625bp}{49.262665bp}}{\pgfpoint{284.415625bp}{31.700012bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{-1.584375bp}{107.100006bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$H''$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{256.415625bp}{54.300006bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$e$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{1.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{149.824375bp}{13.291248bp}}
\pgfpathcurveto{\pgfpoint{141.623378bp}{5.090251bp}}{\pgfpoint{111.421386bp}{21.995753bp}}{\pgfpoint{82.366393bp}{51.050746bp}}
\pgfpathcurveto{\pgfpoint{53.311377bp}{80.105761bp}}{\pgfpoint{36.405887bp}{110.307742bp}}{\pgfpoint{44.606884bp}{118.508739bp}}
\pgfpathcurveto{\pgfpoint{52.807903bp}{126.709758bp}}{\pgfpoint{83.009862bp}{109.804246bp}}{\pgfpoint{112.064877bp}{80.749231bp}}
\pgfpathcurveto{\pgfpoint{141.119871bp}{51.694237bp}}{\pgfpoint{158.025394bp}{21.492267bp}}{\pgfpoint{149.824375bp}{13.291248bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{1.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{43.609597bp}{13.091475bp}}
\pgfpathcurveto{\pgfpoint{35.408599bp}{21.292472bp}}{\pgfpoint{52.314101bp}{51.494464bp}}{\pgfpoint{81.369094bp}{80.549457bp}}
\pgfpathcurveto{\pgfpoint{110.424109bp}{109.604473bp}}{\pgfpoint{140.626091bp}{126.509963bp}}{\pgfpoint{148.827088bp}{118.308966bp}}
\pgfpathcurveto{\pgfpoint{157.028107bp}{110.107947bp}}{\pgfpoint{140.122594bp}{79.905988bp}}{\pgfpoint{111.067579bp}{50.850973bp}}
\pgfpathcurveto{\pgfpoint{82.012586bp}{21.795979bp}}{\pgfpoint{51.810615bp}{4.890456bp}}{\pgfpoint{43.609597bp}{13.091475bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.40625}{-0.0}{0.0}{1.40625}{\pgfpoint{75.686426bp}{32.437506bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\fontsize{36.135}{36.135}\selectfont
\color[rgb]{0.0,0.0,0.0}$\hdots$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{169.815625bp}{16.700006bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$v_{t+1}$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{250.215625bp}{18.500006bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$v_{k}$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{10.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{165.015625bp}{8.900006bp}}
\pgfpathlineto{\pgfpoint{165.015625bp}{126.500006bp}}
\pgfpathlineto{\pgfpoint{30.015625bp}{126.500006bp}}
\pgfpathlineto{\pgfpoint{30.015625bp}{8.900006bp}}
\pgfpathlineto{\pgfpoint{165.015625bp}{8.900006bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{1.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{34.733536bp}{103.919003bp}}
\pgfpathcurveto{\pgfpoint{34.733536bp}{115.516965bp}}{\pgfpoint{56.509153bp}{125.206289bp}}{\pgfpoint{97.599119bp}{125.206289bp}}
\pgfpathcurveto{\pgfpoint{138.689115bp}{125.206289bp}}{\pgfpoint{163.231923bp}{115.347893bp}}{\pgfpoint{163.231923bp}{103.749931bp}}
\pgfpathcurveto{\pgfpoint{163.231923bp}{92.151939bp}}{\pgfpoint{138.689115bp}{83.206289bp}}{\pgfpoint{97.599119bp}{83.206289bp}}
\pgfpathcurveto{\pgfpoint{56.509153bp}{83.206289bp}}{\pgfpoint{34.733536bp}{92.321011bp}}{\pgfpoint{34.733536bp}{103.919003bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{183.408531bp}{34.563089bp}}
\pgfpathcurveto{\pgfpoint{183.408531bp}{31.307943bp}}{\pgfpoint{180.877424bp}{28.669124bp}}{\pgfpoint{177.755139bp}{28.669124bp}}
\pgfpathcurveto{\pgfpoint{174.632855bp}{28.669124bp}}{\pgfpoint{172.101742bp}{31.307943bp}}{\pgfpoint{172.101742bp}{34.563089bp}}
\pgfpathcurveto{\pgfpoint{172.101742bp}{37.818237bp}}{\pgfpoint{174.632855bp}{40.457054bp}}{\pgfpoint{177.755139bp}{40.457054bp}}
\pgfpathcurveto{\pgfpoint{180.877424bp}{40.457054bp}}{\pgfpoint{183.408531bp}{37.818237bp}}{\pgfpoint{183.408531bp}{34.563089bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{183.408531bp}{34.563089bp}}
\pgfpathcurveto{\pgfpoint{183.408531bp}{31.307943bp}}{\pgfpoint{180.877424bp}{28.669124bp}}{\pgfpoint{177.755139bp}{28.669124bp}}
\pgfpathcurveto{\pgfpoint{174.632855bp}{28.669124bp}}{\pgfpoint{172.101742bp}{31.307943bp}}{\pgfpoint{172.101742bp}{34.563089bp}}
\pgfpathcurveto{\pgfpoint{172.101742bp}{37.818237bp}}{\pgfpoint{174.632855bp}{40.457054bp}}{\pgfpoint{177.755139bp}{40.457054bp}}
\pgfpathcurveto{\pgfpoint{180.877424bp}{40.457054bp}}{\pgfpoint{183.408531bp}{37.818237bp}}{\pgfpoint{183.408531bp}{34.563089bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{263.808531bp}{34.163086bp}}
\pgfpathcurveto{\pgfpoint{263.808531bp}{30.90794bp}}{\pgfpoint{261.277424bp}{28.269121bp}}{\pgfpoint{258.155139bp}{28.269121bp}}
\pgfpathcurveto{\pgfpoint{255.032855bp}{28.269121bp}}{\pgfpoint{252.501742bp}{30.90794bp}}{\pgfpoint{252.501742bp}{34.163086bp}}
\pgfpathcurveto{\pgfpoint{252.501742bp}{37.418233bp}}{\pgfpoint{255.032855bp}{40.057051bp}}{\pgfpoint{258.155139bp}{40.057051bp}}
\pgfpathcurveto{\pgfpoint{261.277424bp}{40.057051bp}}{\pgfpoint{263.808531bp}{37.418233bp}}{\pgfpoint{263.808531bp}{34.163086bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{263.808531bp}{34.163086bp}}
\pgfpathcurveto{\pgfpoint{263.808531bp}{30.90794bp}}{\pgfpoint{261.277424bp}{28.269121bp}}{\pgfpoint{258.155139bp}{28.269121bp}}
\pgfpathcurveto{\pgfpoint{255.032855bp}{28.269121bp}}{\pgfpoint{252.501742bp}{30.90794bp}}{\pgfpoint{252.501742bp}{34.163086bp}}
\pgfpathcurveto{\pgfpoint{252.501742bp}{37.418233bp}}{\pgfpoint{255.032855bp}{40.057051bp}}{\pgfpoint{258.155139bp}{40.057051bp}}
\pgfpathcurveto{\pgfpoint{261.277424bp}{40.057051bp}}{\pgfpoint{263.808531bp}{37.418233bp}}{\pgfpoint{263.808531bp}{34.163086bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.40625}{-0.0}{0.0}{1.40625}{\pgfpoint{197.686426bp}{32.237506bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\fontsize{36.135}{36.135}\selectfont
\color[rgb]{0.0,0.0,0.0}$\hdots$}
\end{pgfscope}
\end{pgfpicture}


==> hypergraph3.tex <==
% C:\Users\agalanis\Dropbox\research\hypergraph\info & comp submission\referee responses\pictures\hypergraph3.jdr
% Created by Jpgfdraw version 0.5.6b
% 17-Jun-2016 20:07:34
\begin{pgfpicture}{0bp}{0bp}{359.057678bp}{213.557648bp}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{173.843603bp}{112.964151bp}}
\pgfpathcurveto{\pgfpoint{171.541868bp}{110.662415bp}}{\pgfpoint{167.886178bp}{110.586251bp}}{\pgfpoint{165.678389bp}{112.79404bp}}
\pgfpathcurveto{\pgfpoint{163.470601bp}{115.001828bp}}{\pgfpoint{163.546761bp}{118.657523bp}}{\pgfpoint{165.848496bp}{120.959258bp}}
\pgfpathcurveto{\pgfpoint{168.150233bp}{123.260995bp}}{\pgfpoint{171.805927bp}{123.337154bp}}{\pgfpoint{174.013715bp}{121.129366bp}}
\pgfpathcurveto{\pgfpoint{176.221503bp}{118.921577bp}}{\pgfpoint{176.14534bp}{115.265888bp}}{\pgfpoint{173.843603bp}{112.964151bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{173.843603bp}{112.964151bp}}
\pgfpathcurveto{\pgfpoint{171.541868bp}{110.662415bp}}{\pgfpoint{167.886178bp}{110.586251bp}}{\pgfpoint{165.678389bp}{112.79404bp}}
\pgfpathcurveto{\pgfpoint{163.470601bp}{115.001828bp}}{\pgfpoint{163.546761bp}{118.657523bp}}{\pgfpoint{165.848496bp}{120.959258bp}}
\pgfpathcurveto{\pgfpoint{168.150233bp}{123.260995bp}}{\pgfpoint{171.805927bp}{123.337154bp}}{\pgfpoint{174.013715bp}{121.129366bp}}
\pgfpathcurveto{\pgfpoint{176.221503bp}{118.921577bp}}{\pgfpoint{176.14534bp}{115.265888bp}}{\pgfpoint{173.843603bp}{112.964151bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{10.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{261.61835bp}{0.70709bp}}
\pgfpathlineto{\pgfpoint{358.350557bp}{97.439298bp}}
\pgfpathlineto{\pgfpoint{245.496315bp}{210.29354bp}}
\pgfpathlineto{\pgfpoint{148.764107bp}{113.561333bp}}
\pgfpathlineto{\pgfpoint{261.61835bp}{0.70709bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{1.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{253.424232bp}{15.462834bp}}
\pgfpathcurveto{\pgfpoint{241.82627bp}{15.462834bp}}{\pgfpoint{232.424232bp}{48.772862bp}}{\pgfpoint{232.424232bp}{89.862828bp}}
\pgfpathcurveto{\pgfpoint{232.424232bp}{130.952825bp}}{\pgfpoint{241.82627bp}{164.262837bp}}{\pgfpoint{253.424232bp}{164.262837bp}}
\pgfpathcurveto{\pgfpoint{265.022224bp}{164.262837bp}}{\pgfpoint{274.424232bp}{130.952825bp}}{\pgfpoint{274.424232bp}{89.862828bp}}
\pgfpathcurveto{\pgfpoint{274.424232bp}{48.772862bp}}{\pgfpoint{265.022224bp}{15.462834bp}}{\pgfpoint{253.424232bp}{15.462834bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{1.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{178.17778bp}{90.426763bp}}
\pgfpathcurveto{\pgfpoint{178.17778bp}{102.024725bp}}{\pgfpoint{211.487808bp}{111.426763bp}}{\pgfpoint{252.577774bp}{111.426763bp}}
\pgfpathcurveto{\pgfpoint{293.667771bp}{111.426763bp}}{\pgfpoint{326.977783bp}{102.024725bp}}{\pgfpoint{326.977783bp}{90.426763bp}}
\pgfpathcurveto{\pgfpoint{326.977783bp}{78.828771bp}}{\pgfpoint{293.667771bp}{69.426763bp}}{\pgfpoint{252.577774bp}{69.426763bp}}
\pgfpathcurveto{\pgfpoint{211.487808bp}{69.426763bp}}{\pgfpoint{178.17778bp}{78.828771bp}}{\pgfpoint{178.17778bp}{90.426763bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{1.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{157.599909bp}{108.106724bp}}
\pgfpathcurveto{\pgfpoint{151.800928bp}{118.150853bp}}{\pgfpoint{175.94724bp}{142.948272bp}}{\pgfpoint{211.532194bp}{163.493254bp}}
\pgfpathcurveto{\pgfpoint{247.117174bp}{184.038253bp}}{\pgfpoint{267.513325bp}{183.641309bp}}{\pgfpoint{273.312306bp}{173.59718bp}}
\pgfpathcurveto{\pgfpoint{279.111302bp}{163.553024bp}}{\pgfpoint{268.117174bp}{147.665186bp}}{\pgfpoint{232.532194bp}{127.120187bp}}
\pgfpathcurveto{\pgfpoint{196.94724bp}{106.575205bp}}{\pgfpoint{163.398905bp}{98.062568bp}}{\pgfpoint{157.599909bp}{108.106724bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{1.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{210.206457bp}{168.921963bp}}
\pgfpathcurveto{\pgfpoint{216.005438bp}{178.966093bp}}{\pgfpoint{249.553787bp}{170.453483bp}}{\pgfpoint{285.138742bp}{149.9085bp}}
\pgfpathcurveto{\pgfpoint{320.723722bp}{129.363502bp}}{\pgfpoint{344.87002bp}{104.566091bp}}{\pgfpoint{339.07104bp}{94.521962bp}}
\pgfpathcurveto{\pgfpoint{333.272044bp}{84.477806bp}}{\pgfpoint{299.723722bp}{92.990435bp}}{\pgfpoint{264.138742bp}{113.535433bp}}
\pgfpathcurveto{\pgfpoint{228.553787bp}{134.080416bp}}{\pgfpoint{204.407461bp}{158.877808bp}}{\pgfpoint{210.206457bp}{168.921963bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{176.757336bp}{128.30031bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$u\equiv v_0$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{272.357336bp}{194.70031bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$H_{0}$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{91.499617bp}{212.850536bp}}
\pgfpathlineto{\pgfpoint{0.707106bp}{122.058026bp}}
\pgfpathlineto{\pgfpoint{97.01505bp}{25.750082bp}}
\pgfpathlineto{\pgfpoint{187.80756bp}{116.542593bp}}
\pgfpathlineto{\pgfpoint{91.499617bp}{212.850536bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{10.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{114.957361bp}{161.900313bp}}
\pgfpathcurveto{\pgfpoint{114.957361bp}{146.988615bp}}{\pgfpoint{102.869043bp}{134.900313bp}}{\pgfpoint{87.957361bp}{134.900313bp}}
\pgfpathcurveto{\pgfpoint{73.045618bp}{134.900313bp}}{\pgfpoint{60.957361bp}{146.988615bp}}{\pgfpoint{60.957361bp}{161.900313bp}}
\pgfpathcurveto{\pgfpoint{60.957361bp}{176.811995bp}}{\pgfpoint{73.045618bp}{188.900313bp}}{\pgfpoint{87.957361bp}{188.900313bp}}
\pgfpathcurveto{\pgfpoint{102.869043bp}{188.900313bp}}{\pgfpoint{114.957361bp}{176.811995bp}}{\pgfpoint{114.957361bp}{161.900313bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{82.757336bp}{154.50031bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$S$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{56.8647bp}{74.379615bp}}
\pgfpathcurveto{\pgfpoint{52.897964bp}{85.278133bp}}{\pgfpoint{64.783465bp}{100.70586bp}}{\pgfpoint{103.395403bp}{114.759456bp}}
\pgfpathcurveto{\pgfpoint{142.007369bp}{128.813063bp}}{\pgfpoint{176.524229bp}{131.370732bp}}{\pgfpoint{180.490965bp}{120.472213bp}}
\pgfpathcurveto{\pgfpoint{184.457712bp}{109.573666bp}}{\pgfpoint{156.372215bp}{89.345973bp}}{\pgfpoint{117.760249bp}{75.292366bp}}
\pgfpathcurveto{\pgfpoint{79.148311bp}{61.23877bp}}{\pgfpoint{60.831447bp}{63.481067bp}}{\pgfpoint{56.8647bp}{74.379615bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{91.201483bp}{175.781875bp}}
\pgfpathcurveto{\pgfpoint{102.799444bp}{175.781875bp}}{\pgfpoint{113.050011bp}{161.157128bp}}{\pgfpoint{113.050011bp}{120.067162bp}}
\pgfpathcurveto{\pgfpoint{113.050011bp}{78.977166bp}}{\pgfpoint{100.999444bp}{41.243603bp}}{\pgfpoint{89.401483bp}{41.243603bp}}
\pgfpathcurveto{\pgfpoint{77.803491bp}{41.243603bp}}{\pgfpoint{71.050011bp}{78.977166bp}}{\pgfpoint{71.050011bp}{120.067162bp}}
\pgfpathcurveto{\pgfpoint{71.050011bp}{161.157128bp}}{\pgfpoint{79.603491bp}{175.781875bp}}{\pgfpoint{91.201483bp}{175.781875bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{104.472669bp}{179.63225bp}}
\pgfpathcurveto{\pgfpoint{112.673666bp}{171.431253bp}}{\pgfpoint{109.580654bp}{153.84175bp}}{\pgfpoint{80.52566bp}{124.786757bp}}
\pgfpathcurveto{\pgfpoint{51.470645bp}{95.731742bp}}{\pgfpoint{35.359833bp}{96.663004bp}}{\pgfpoint{27.158836bp}{104.864001bp}}
\pgfpathcurveto{\pgfpoint{18.957817bp}{113.06502bp}}{\pgfpoint{21.77216bp}{125.430226bp}}{\pgfpoint{50.827175bp}{154.485241bp}}
\pgfpathcurveto{\pgfpoint{79.882169bp}{183.540235bp}}{\pgfpoint{96.27165bp}{187.833269bp}}{\pgfpoint{104.472669bp}{179.63225bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{48.157336bp}{195.70031bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$H$}
\end{pgfscope}
\end{pgfpicture}


==> hypergraph4.tex <==
% C:\Users\agalanis\Dropbox\research\hypergraph\info & comp submission\referee responses\pictures\hypergraph4.jdr
% Created by Jpgfdraw version 0.5.6b
% 17-Jun-2016 20:52:34
\begin{pgfpicture}{0bp}{0bp}{356.99375bp}{183.403076bp}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{145.552544bp}{37.6929bp}}
\pgfpathcurveto{\pgfpoint{148.80769bp}{37.6929bp}}{\pgfpoint{151.446509bp}{35.161793bp}}{\pgfpoint{151.446509bp}{32.039508bp}}
\pgfpathcurveto{\pgfpoint{151.446509bp}{28.917224bp}}{\pgfpoint{148.80769bp}{26.386111bp}}{\pgfpoint{145.552544bp}{26.386111bp}}
\pgfpathcurveto{\pgfpoint{142.297396bp}{26.386111bp}}{\pgfpoint{139.658578bp}{28.917224bp}}{\pgfpoint{139.658578bp}{32.039508bp}}
\pgfpathcurveto{\pgfpoint{139.658578bp}{35.161793bp}}{\pgfpoint{142.297396bp}{37.6929bp}}{\pgfpoint{145.552544bp}{37.6929bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{145.552544bp}{37.6929bp}}
\pgfpathcurveto{\pgfpoint{148.80769bp}{37.6929bp}}{\pgfpoint{151.446509bp}{35.161793bp}}{\pgfpoint{151.446509bp}{32.039508bp}}
\pgfpathcurveto{\pgfpoint{151.446509bp}{28.917224bp}}{\pgfpoint{148.80769bp}{26.386111bp}}{\pgfpoint{145.552544bp}{26.386111bp}}
\pgfpathcurveto{\pgfpoint{142.297396bp}{26.386111bp}}{\pgfpoint{139.658578bp}{28.917224bp}}{\pgfpoint{139.658578bp}{32.039508bp}}
\pgfpathcurveto{\pgfpoint{139.658578bp}{35.161793bp}}{\pgfpoint{142.297396bp}{37.6929bp}}{\pgfpoint{145.552544bp}{37.6929bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{145.152544bp}{74.4929bp}}
\pgfpathcurveto{\pgfpoint{148.40769bp}{74.4929bp}}{\pgfpoint{151.046509bp}{71.961793bp}}{\pgfpoint{151.046509bp}{68.839508bp}}
\pgfpathcurveto{\pgfpoint{151.046509bp}{65.717224bp}}{\pgfpoint{148.40769bp}{63.186111bp}}{\pgfpoint{145.152544bp}{63.186111bp}}
\pgfpathcurveto{\pgfpoint{141.897396bp}{63.186111bp}}{\pgfpoint{139.258578bp}{65.717224bp}}{\pgfpoint{139.258578bp}{68.839508bp}}
\pgfpathcurveto{\pgfpoint{139.258578bp}{71.961793bp}}{\pgfpoint{141.897396bp}{74.4929bp}}{\pgfpoint{145.152544bp}{74.4929bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{145.152544bp}{74.4929bp}}
\pgfpathcurveto{\pgfpoint{148.40769bp}{74.4929bp}}{\pgfpoint{151.046509bp}{71.961793bp}}{\pgfpoint{151.046509bp}{68.839508bp}}
\pgfpathcurveto{\pgfpoint{151.046509bp}{65.717224bp}}{\pgfpoint{148.40769bp}{63.186111bp}}{\pgfpoint{145.152544bp}{63.186111bp}}
\pgfpathcurveto{\pgfpoint{141.897396bp}{63.186111bp}}{\pgfpoint{139.258578bp}{65.717224bp}}{\pgfpoint{139.258578bp}{68.839508bp}}
\pgfpathcurveto{\pgfpoint{139.258578bp}{71.961793bp}}{\pgfpoint{141.897396bp}{74.4929bp}}{\pgfpoint{145.152544bp}{74.4929bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{145.552547bp}{154.8929bp}}
\pgfpathcurveto{\pgfpoint{148.807693bp}{154.8929bp}}{\pgfpoint{151.446512bp}{152.361793bp}}{\pgfpoint{151.446512bp}{149.239508bp}}
\pgfpathcurveto{\pgfpoint{151.446512bp}{146.117224bp}}{\pgfpoint{148.807693bp}{143.586111bp}}{\pgfpoint{145.552547bp}{143.586111bp}}
\pgfpathcurveto{\pgfpoint{142.297399bp}{143.586111bp}}{\pgfpoint{139.658581bp}{146.117224bp}}{\pgfpoint{139.658581bp}{149.239508bp}}
\pgfpathcurveto{\pgfpoint{139.658581bp}{152.361793bp}}{\pgfpoint{142.297399bp}{154.8929bp}}{\pgfpoint{145.552547bp}{154.8929bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{145.552547bp}{154.8929bp}}
\pgfpathcurveto{\pgfpoint{148.807693bp}{154.8929bp}}{\pgfpoint{151.446512bp}{152.361793bp}}{\pgfpoint{151.446512bp}{149.239508bp}}
\pgfpathcurveto{\pgfpoint{151.446512bp}{146.117224bp}}{\pgfpoint{148.807693bp}{143.586111bp}}{\pgfpoint{145.552547bp}{143.586111bp}}
\pgfpathcurveto{\pgfpoint{142.297399bp}{143.586111bp}}{\pgfpoint{139.658581bp}{146.117224bp}}{\pgfpoint{139.658581bp}{149.239508bp}}
\pgfpathcurveto{\pgfpoint{139.658581bp}{152.361793bp}}{\pgfpoint{142.297399bp}{154.8929bp}}{\pgfpoint{145.552547bp}{154.8929bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{170.415627bp}{171.499994bp}}
\pgfpathlineto{\pgfpoint{33.615627bp}{171.499994bp}}
\pgfpathlineto{\pgfpoint{33.615627bp}{11.899994bp}}
\pgfpathlineto{\pgfpoint{170.415627bp}{11.899994bp}}
\pgfpathlineto{\pgfpoint{170.415627bp}{171.499994bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{166.624384bp}{162.908744bp}}
\pgfpathcurveto{\pgfpoint{174.825381bp}{154.707747bp}}{\pgfpoint{157.91988bp}{124.505755bp}}{\pgfpoint{128.864887bp}{95.450761bp}}
\pgfpathcurveto{\pgfpoint{99.809871bp}{66.395746bp}}{\pgfpoint{69.60789bp}{49.490256bp}}{\pgfpoint{61.406893bp}{57.691253bp}}
\pgfpathcurveto{\pgfpoint{53.205874bp}{65.892272bp}}{\pgfpoint{70.111387bp}{96.094231bp}}{\pgfpoint{99.166402bp}{125.149246bp}}
\pgfpathcurveto{\pgfpoint{128.221395bp}{154.20424bp}}{\pgfpoint{158.423366bp}{171.109763bp}}{\pgfpoint{166.624384bp}{162.908744bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{166.824158bp}{56.693965bp}}
\pgfpathcurveto{\pgfpoint{158.623161bp}{48.492968bp}}{\pgfpoint{128.421169bp}{65.39847bp}}{\pgfpoint{99.366175bp}{94.453463bp}}
\pgfpathcurveto{\pgfpoint{70.31116bp}{123.508478bp}}{\pgfpoint{53.405669bp}{153.710459bp}}{\pgfpoint{61.606667bp}{161.911457bp}}
\pgfpathcurveto{\pgfpoint{69.807685bp}{170.112475bp}}{\pgfpoint{100.009645bp}{153.206963bp}}{\pgfpoint{129.06466bp}{124.151948bp}}
\pgfpathcurveto{\pgfpoint{158.119653bp}{95.096955bp}}{\pgfpoint{175.025176bp}{64.894984bp}}{\pgfpoint{166.824158bp}{56.693965bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{168.87329bp}{29.641593bp}}
\pgfpathcurveto{\pgfpoint{165.871517bp}{18.438823bp}}{\pgfpoint{131.263074bp}{17.97842bp}}{\pgfpoint{91.573215bp}{28.613286bp}}
\pgfpathcurveto{\pgfpoint{51.883326bp}{39.24816bp}}{\pgfpoint{37.741751bp}{53.951097bp}}{\pgfpoint{40.743524bp}{65.153868bp}}
\pgfpathcurveto{\pgfpoint{43.745305bp}{76.356668bp}}{\pgfpoint{62.753726bp}{79.817044bp}}{\pgfpoint{102.443614bp}{69.182171bp}}
\pgfpathcurveto{\pgfpoint{142.133474bp}{58.547305bp}}{\pgfpoint{171.875071bp}{40.844393bp}}{\pgfpoint{168.87329bp}{29.641593bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{-0.0}{1.40625}{-1.40625}{-0.0}{\pgfpoint{147.478126bp}{88.770795bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\fontsize{36.135}{36.135}\selectfont
\color[rgb]{0.0,0.0,0.0}$\hdots$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{150.615625bp}{148.699998bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$v_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{146.615625bp}{74.699998bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$v_2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{150.815625bp}{28.499998bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$v_{r}$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{-1.584375bp}{89.099998bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$H$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{10.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{132.015625bp}{182.899998bp}}
\pgfpathlineto{\pgfpoint{132.015625bp}{0.499998bp}}
\pgfpathlineto{\pgfpoint{305.415625bp}{0.499998bp}}
\pgfpathlineto{\pgfpoint{305.415625bp}{181.699998bp}}
\pgfpathlineto{\pgfpoint{132.015625bp}{182.899998bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{10.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{135.615827bp}{151.302052bp}}
\pgfpathcurveto{\pgfpoint{135.615827bp}{162.900014bp}}{\pgfpoint{168.925855bp}{172.302052bp}}{\pgfpoint{210.015821bp}{172.302052bp}}
\pgfpathcurveto{\pgfpoint{251.105817bp}{172.302052bp}}{\pgfpoint{284.41583bp}{162.900014bp}}{\pgfpoint{284.41583bp}{151.302052bp}}
\pgfpathcurveto{\pgfpoint{284.41583bp}{139.70406bp}}{\pgfpoint{251.105817bp}{130.302052bp}}{\pgfpoint{210.015821bp}{130.302052bp}}
\pgfpathcurveto{\pgfpoint{168.925855bp}{130.302052bp}}{\pgfpoint{135.615827bp}{139.70406bp}}{\pgfpoint{135.615827bp}{151.302052bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{10.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{136.007092bp}{57.693292bp}}
\pgfpathcurveto{\pgfpoint{127.806095bp}{65.894289bp}}{\pgfpoint{144.711596bp}{96.096281bp}}{\pgfpoint{173.76659bp}{125.151275bp}}
\pgfpathcurveto{\pgfpoint{202.821605bp}{154.20629bp}}{\pgfpoint{233.023586bp}{171.11178bp}}{\pgfpoint{241.224583bp}{162.910783bp}}
\pgfpathcurveto{\pgfpoint{249.425602bp}{154.709765bp}}{\pgfpoint{232.520089bp}{124.507805bp}}{\pgfpoint{203.465074bp}{95.45279bp}}
\pgfpathcurveto{\pgfpoint{174.410081bp}{66.397796bp}}{\pgfpoint{144.20811bp}{49.492273bp}}{\pgfpoint{136.007092bp}{57.693292bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{10.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{134.615827bp}{32.302052bp}}
\pgfpathcurveto{\pgfpoint{134.615827bp}{43.900014bp}}{\pgfpoint{167.925855bp}{53.302052bp}}{\pgfpoint{209.015821bp}{53.302052bp}}
\pgfpathcurveto{\pgfpoint{250.105817bp}{53.302052bp}}{\pgfpoint{283.41583bp}{43.900014bp}}{\pgfpoint{283.41583bp}{32.302052bp}}
\pgfpathcurveto{\pgfpoint{283.41583bp}{20.70406bp}}{\pgfpoint{250.105817bp}{11.302052bp}}{\pgfpoint{209.015821bp}{11.302052bp}}
\pgfpathcurveto{\pgfpoint{167.925855bp}{11.302052bp}}{\pgfpoint{134.615827bp}{20.70406bp}}{\pgfpoint{134.615827bp}{32.302052bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{10.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{265.41583bp}{166.702048bp}}
\pgfpathcurveto{\pgfpoint{277.013791bp}{166.702048bp}}{\pgfpoint{286.41583bp}{133.39202bp}}{\pgfpoint{286.41583bp}{92.302055bp}}
\pgfpathcurveto{\pgfpoint{286.41583bp}{51.212058bp}}{\pgfpoint{277.013791bp}{17.902045bp}}{\pgfpoint{265.41583bp}{17.902045bp}}
\pgfpathcurveto{\pgfpoint{253.817838bp}{17.902045bp}}{\pgfpoint{244.41583bp}{51.212058bp}}{\pgfpoint{244.41583bp}{92.302055bp}}
\pgfpathcurveto{\pgfpoint{244.41583bp}{133.39202bp}}{\pgfpoint{253.817838bp}{166.702048bp}}{\pgfpoint{265.41583bp}{166.702048bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{335.215625bp}{87.099998bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$H_{1}$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{10.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{107.015649bp}{105.900002bp}}
\pgfpathcurveto{\pgfpoint{107.015649bp}{90.988304bp}}{\pgfpoint{94.927332bp}{78.900002bp}}{\pgfpoint{80.015649bp}{78.900002bp}}
\pgfpathcurveto{\pgfpoint{65.103906bp}{78.900002bp}}{\pgfpoint{53.015649bp}{90.988304bp}}{\pgfpoint{53.015649bp}{105.900002bp}}
\pgfpathcurveto{\pgfpoint{53.015649bp}{120.811684bp}}{\pgfpoint{65.103906bp}{132.900002bp}}{\pgfpoint{80.015649bp}{132.900002bp}}
\pgfpathcurveto{\pgfpoint{94.927332bp}{132.900002bp}}{\pgfpoint{107.015649bp}{120.811684bp}}{\pgfpoint{107.015649bp}{105.900002bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{63.415625bp}{100.899998bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$S$}
\end{pgfscope}
\end{pgfpicture}


==> hypergraph5.tex <==
% C:\Users\agalanis\Dropbox\research\hypergraph\info & comp submission\referee responses\pictures\hypergraph5.jdr
% Created by Jpgfdraw version 0.5.6b
% 20-Jun-2016 08:43:08
\begin{pgfpicture}{0bp}{0bp}{707.800049bp}{224.199997bp}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{71.492912bp}{106.163064bp}}
\pgfpathcurveto{\pgfpoint{71.492912bp}{102.907918bp}}{\pgfpoint{68.961805bp}{100.269099bp}}{\pgfpoint{65.839521bp}{100.269099bp}}
\pgfpathcurveto{\pgfpoint{62.717236bp}{100.269099bp}}{\pgfpoint{60.186123bp}{102.907918bp}}{\pgfpoint{60.186123bp}{106.163064bp}}
\pgfpathcurveto{\pgfpoint{60.186123bp}{109.418212bp}}{\pgfpoint{62.717236bp}{112.05703bp}}{\pgfpoint{65.839521bp}{112.05703bp}}
\pgfpathcurveto{\pgfpoint{68.961805bp}{112.05703bp}}{\pgfpoint{71.492912bp}{109.418212bp}}{\pgfpoint{71.492912bp}{106.163064bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{71.492912bp}{106.163064bp}}
\pgfpathcurveto{\pgfpoint{71.492912bp}{102.907918bp}}{\pgfpoint{68.961805bp}{100.269099bp}}{\pgfpoint{65.839521bp}{100.269099bp}}
\pgfpathcurveto{\pgfpoint{62.717236bp}{100.269099bp}}{\pgfpoint{60.186123bp}{102.907918bp}}{\pgfpoint{60.186123bp}{106.163064bp}}
\pgfpathcurveto{\pgfpoint{60.186123bp}{109.418212bp}}{\pgfpoint{62.717236bp}{112.05703bp}}{\pgfpoint{65.839521bp}{112.05703bp}}
\pgfpathcurveto{\pgfpoint{68.961805bp}{112.05703bp}}{\pgfpoint{71.492912bp}{109.418212bp}}{\pgfpoint{71.492912bp}{106.163064bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{151.892912bp}{106.163086bp}}
\pgfpathcurveto{\pgfpoint{151.892912bp}{102.90794bp}}{\pgfpoint{149.361805bp}{100.269121bp}}{\pgfpoint{146.239521bp}{100.269121bp}}
\pgfpathcurveto{\pgfpoint{143.117236bp}{100.269121bp}}{\pgfpoint{140.586123bp}{102.90794bp}}{\pgfpoint{140.586123bp}{106.163086bp}}
\pgfpathcurveto{\pgfpoint{140.586123bp}{109.418233bp}}{\pgfpoint{143.117236bp}{112.057051bp}}{\pgfpoint{146.239521bp}{112.057051bp}}
\pgfpathcurveto{\pgfpoint{149.361805bp}{112.057051bp}}{\pgfpoint{151.892912bp}{109.418233bp}}{\pgfpoint{151.892912bp}{106.163086bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{151.892912bp}{106.163086bp}}
\pgfpathcurveto{\pgfpoint{151.892912bp}{102.90794bp}}{\pgfpoint{149.361805bp}{100.269121bp}}{\pgfpoint{146.239521bp}{100.269121bp}}
\pgfpathcurveto{\pgfpoint{143.117236bp}{100.269121bp}}{\pgfpoint{140.586123bp}{102.90794bp}}{\pgfpoint{140.586123bp}{106.163086bp}}
\pgfpathcurveto{\pgfpoint{140.586123bp}{109.418233bp}}{\pgfpoint{143.117236bp}{112.057051bp}}{\pgfpoint{146.239521bp}{112.057051bp}}
\pgfpathcurveto{\pgfpoint{149.361805bp}{112.057051bp}}{\pgfpoint{151.892912bp}{109.418233bp}}{\pgfpoint{151.892912bp}{106.163086bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{231.892912bp}{106.763071bp}}
\pgfpathcurveto{\pgfpoint{231.892912bp}{103.507924bp}}{\pgfpoint{229.361805bp}{100.869105bp}}{\pgfpoint{226.239521bp}{100.869105bp}}
\pgfpathcurveto{\pgfpoint{223.117236bp}{100.869105bp}}{\pgfpoint{220.586123bp}{103.507924bp}}{\pgfpoint{220.586123bp}{106.763071bp}}
\pgfpathcurveto{\pgfpoint{220.586123bp}{110.018218bp}}{\pgfpoint{223.117236bp}{112.657036bp}}{\pgfpoint{226.239521bp}{112.657036bp}}
\pgfpathcurveto{\pgfpoint{229.361805bp}{112.657036bp}}{\pgfpoint{231.892912bp}{110.018218bp}}{\pgfpoint{231.892912bp}{106.763071bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{231.892912bp}{106.763071bp}}
\pgfpathcurveto{\pgfpoint{231.892912bp}{103.507924bp}}{\pgfpoint{229.361805bp}{100.869105bp}}{\pgfpoint{226.239521bp}{100.869105bp}}
\pgfpathcurveto{\pgfpoint{223.117236bp}{100.869105bp}}{\pgfpoint{220.586123bp}{103.507924bp}}{\pgfpoint{220.586123bp}{106.763071bp}}
\pgfpathcurveto{\pgfpoint{220.586123bp}{110.018218bp}}{\pgfpoint{223.117236bp}{112.657036bp}}{\pgfpoint{226.239521bp}{112.657036bp}}
\pgfpathcurveto{\pgfpoint{229.361805bp}{112.657036bp}}{\pgfpoint{231.892912bp}{110.018218bp}}{\pgfpoint{231.892912bp}{106.763071bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{312.292912bp}{106.763092bp}}
\pgfpathcurveto{\pgfpoint{312.292912bp}{103.507946bp}}{\pgfpoint{309.761805bp}{100.869127bp}}{\pgfpoint{306.639521bp}{100.869127bp}}
\pgfpathcurveto{\pgfpoint{303.517236bp}{100.869127bp}}{\pgfpoint{300.986123bp}{103.507946bp}}{\pgfpoint{300.986123bp}{106.763092bp}}
\pgfpathcurveto{\pgfpoint{300.986123bp}{110.01824bp}}{\pgfpoint{303.517236bp}{112.657057bp}}{\pgfpoint{306.639521bp}{112.657057bp}}
\pgfpathcurveto{\pgfpoint{309.761805bp}{112.657057bp}}{\pgfpoint{312.292912bp}{110.01824bp}}{\pgfpoint{312.292912bp}{106.763092bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{312.292912bp}{106.763092bp}}
\pgfpathcurveto{\pgfpoint{312.292912bp}{103.507946bp}}{\pgfpoint{309.761805bp}{100.869127bp}}{\pgfpoint{306.639521bp}{100.869127bp}}
\pgfpathcurveto{\pgfpoint{303.517236bp}{100.869127bp}}{\pgfpoint{300.986123bp}{103.507946bp}}{\pgfpoint{300.986123bp}{106.763092bp}}
\pgfpathcurveto{\pgfpoint{300.986123bp}{110.01824bp}}{\pgfpoint{303.517236bp}{112.657057bp}}{\pgfpoint{306.639521bp}{112.657057bp}}
\pgfpathcurveto{\pgfpoint{309.761805bp}{112.657057bp}}{\pgfpoint{312.292912bp}{110.01824bp}}{\pgfpoint{312.292912bp}{106.763092bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{395.292912bp}{106.763083bp}}
\pgfpathcurveto{\pgfpoint{395.292912bp}{103.507937bp}}{\pgfpoint{392.761805bp}{100.869117bp}}{\pgfpoint{389.639521bp}{100.869117bp}}
\pgfpathcurveto{\pgfpoint{386.517236bp}{100.869117bp}}{\pgfpoint{383.986123bp}{103.507937bp}}{\pgfpoint{383.986123bp}{106.763083bp}}
\pgfpathcurveto{\pgfpoint{383.986123bp}{110.01823bp}}{\pgfpoint{386.517236bp}{112.657048bp}}{\pgfpoint{389.639521bp}{112.657048bp}}
\pgfpathcurveto{\pgfpoint{392.761805bp}{112.657048bp}}{\pgfpoint{395.292912bp}{110.01823bp}}{\pgfpoint{395.292912bp}{106.763083bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{395.292912bp}{106.763083bp}}
\pgfpathcurveto{\pgfpoint{395.292912bp}{103.507937bp}}{\pgfpoint{392.761805bp}{100.869117bp}}{\pgfpoint{389.639521bp}{100.869117bp}}
\pgfpathcurveto{\pgfpoint{386.517236bp}{100.869117bp}}{\pgfpoint{383.986123bp}{103.507937bp}}{\pgfpoint{383.986123bp}{106.763083bp}}
\pgfpathcurveto{\pgfpoint{383.986123bp}{110.01823bp}}{\pgfpoint{386.517236bp}{112.657048bp}}{\pgfpoint{389.639521bp}{112.657048bp}}
\pgfpathcurveto{\pgfpoint{392.761805bp}{112.657048bp}}{\pgfpoint{395.292912bp}{110.01823bp}}{\pgfpoint{395.292912bp}{106.763083bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{475.692912bp}{106.763074bp}}
\pgfpathcurveto{\pgfpoint{475.692912bp}{103.507927bp}}{\pgfpoint{473.161805bp}{100.869108bp}}{\pgfpoint{470.039521bp}{100.869108bp}}
\pgfpathcurveto{\pgfpoint{466.917236bp}{100.869108bp}}{\pgfpoint{464.386123bp}{103.507927bp}}{\pgfpoint{464.386123bp}{106.763074bp}}
\pgfpathcurveto{\pgfpoint{464.386123bp}{110.018221bp}}{\pgfpoint{466.917236bp}{112.657039bp}}{\pgfpoint{470.039521bp}{112.657039bp}}
\pgfpathcurveto{\pgfpoint{473.161805bp}{112.657039bp}}{\pgfpoint{475.692912bp}{110.018221bp}}{\pgfpoint{475.692912bp}{106.763074bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{475.692912bp}{106.763074bp}}
\pgfpathcurveto{\pgfpoint{475.692912bp}{103.507927bp}}{\pgfpoint{473.161805bp}{100.869108bp}}{\pgfpoint{470.039521bp}{100.869108bp}}
\pgfpathcurveto{\pgfpoint{466.917236bp}{100.869108bp}}{\pgfpoint{464.386123bp}{103.507927bp}}{\pgfpoint{464.386123bp}{106.763074bp}}
\pgfpathcurveto{\pgfpoint{464.386123bp}{110.018221bp}}{\pgfpoint{466.917236bp}{112.657039bp}}{\pgfpoint{470.039521bp}{112.657039bp}}
\pgfpathcurveto{\pgfpoint{473.161805bp}{112.657039bp}}{\pgfpoint{475.692912bp}{110.018221bp}}{\pgfpoint{475.692912bp}{106.763074bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{558.092912bp}{106.763077bp}}
\pgfpathcurveto{\pgfpoint{558.092912bp}{103.507931bp}}{\pgfpoint{555.561805bp}{100.869111bp}}{\pgfpoint{552.439521bp}{100.869111bp}}
\pgfpathcurveto{\pgfpoint{549.317236bp}{100.869111bp}}{\pgfpoint{546.786123bp}{103.507931bp}}{\pgfpoint{546.786123bp}{106.763077bp}}
\pgfpathcurveto{\pgfpoint{546.786123bp}{110.018224bp}}{\pgfpoint{549.317236bp}{112.657042bp}}{\pgfpoint{552.439521bp}{112.657042bp}}
\pgfpathcurveto{\pgfpoint{555.561805bp}{112.657042bp}}{\pgfpoint{558.092912bp}{110.018224bp}}{\pgfpoint{558.092912bp}{106.763077bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{558.092912bp}{106.763077bp}}
\pgfpathcurveto{\pgfpoint{558.092912bp}{103.507931bp}}{\pgfpoint{555.561805bp}{100.869111bp}}{\pgfpoint{552.439521bp}{100.869111bp}}
\pgfpathcurveto{\pgfpoint{549.317236bp}{100.869111bp}}{\pgfpoint{546.786123bp}{103.507931bp}}{\pgfpoint{546.786123bp}{106.763077bp}}
\pgfpathcurveto{\pgfpoint{546.786123bp}{110.018224bp}}{\pgfpoint{549.317236bp}{112.657042bp}}{\pgfpoint{552.439521bp}{112.657042bp}}
\pgfpathcurveto{\pgfpoint{555.561805bp}{112.657042bp}}{\pgfpoint{558.092912bp}{110.018224bp}}{\pgfpoint{558.092912bp}{106.763077bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{638.492912bp}{106.763068bp}}
\pgfpathcurveto{\pgfpoint{638.492912bp}{103.507921bp}}{\pgfpoint{635.961805bp}{100.869102bp}}{\pgfpoint{632.839521bp}{100.869102bp}}
\pgfpathcurveto{\pgfpoint{629.717236bp}{100.869102bp}}{\pgfpoint{627.186123bp}{103.507921bp}}{\pgfpoint{627.186123bp}{106.763068bp}}
\pgfpathcurveto{\pgfpoint{627.186123bp}{110.018215bp}}{\pgfpoint{629.717236bp}{112.657033bp}}{\pgfpoint{632.839521bp}{112.657033bp}}
\pgfpathcurveto{\pgfpoint{635.961805bp}{112.657033bp}}{\pgfpoint{638.492912bp}{110.018215bp}}{\pgfpoint{638.492912bp}{106.763068bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{638.492912bp}{106.763068bp}}
\pgfpathcurveto{\pgfpoint{638.492912bp}{103.507921bp}}{\pgfpoint{635.961805bp}{100.869102bp}}{\pgfpoint{632.839521bp}{100.869102bp}}
\pgfpathcurveto{\pgfpoint{629.717236bp}{100.869102bp}}{\pgfpoint{627.186123bp}{103.507921bp}}{\pgfpoint{627.186123bp}{106.763068bp}}
\pgfpathcurveto{\pgfpoint{627.186123bp}{110.018215bp}}{\pgfpoint{629.717236bp}{112.657033bp}}{\pgfpoint{632.839521bp}{112.657033bp}}
\pgfpathcurveto{\pgfpoint{635.961805bp}{112.657033bp}}{\pgfpoint{638.492912bp}{110.018215bp}}{\pgfpoint{638.492912bp}{106.763068bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{-0.0}{0.0}{1.0}{\pgfpoint{57.700006bp}{97.924993bp}}
\pgftext[left,top]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$x_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{-0.0}{0.0}{1.0}{\pgfpoint{138.100006bp}{97.924993bp}}
\pgftext[left,top]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$x_{t_1}$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{-0.0}{0.0}{1.0}{\pgfpoint{217.700006bp}{98.524993bp}}
\pgftext[left,top]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$x_{t_1+1}$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{-0.0}{0.0}{1.0}{\pgfpoint{298.100006bp}{98.524993bp}}
\pgftext[left,top]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$x_{2t_1}$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{-0.0}{0.0}{1.0}{\pgfpoint{381.100006bp}{98.524993bp}}
\pgftext[left,top]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$x_{2t_1+1}$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{-0.0}{0.0}{1.0}{\pgfpoint{461.500006bp}{98.524993bp}}
\pgftext[left,top]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$x_{2t_1+t_2}$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{-0.0}{0.0}{1.0}{\pgfpoint{543.900006bp}{98.524993bp}}
\pgftext[left,top]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$x_{2t_1+t_2+1}$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{-0.0}{0.0}{1.0}{\pgfpoint{625.500006bp}{98.524993bp}}
\pgftext[left,top]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$x_{k}$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.40625}{-0.0}{0.0}{1.40625}{\pgfpoint{85.770807bp}{108.899994bp}}
\pgftext[left,top]{\sffamily\mdseries\upshape\fontsize{36.135}{36.135}\selectfont
\color[rgb]{0.0,0.0,0.0}$\hdots$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.40625}{-0.0}{0.0}{1.40625}{\pgfpoint{246.170807bp}{109.499994bp}}
\pgftext[left,top]{\sffamily\mdseries\upshape\fontsize{36.135}{36.135}\selectfont
\color[rgb]{0.0,0.0,0.0}$\hdots$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.40625}{-0.0}{0.0}{1.40625}{\pgfpoint{409.570807bp}{109.499994bp}}
\pgftext[left,top]{\sffamily\mdseries\upshape\fontsize{36.135}{36.135}\selectfont
\color[rgb]{0.0,0.0,0.0}$\hdots$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.40625}{-0.0}{0.0}{1.40625}{\pgfpoint{572.370807bp}{109.499994bp}}
\pgftext[left,top]{\sffamily\mdseries\upshape\fontsize{36.135}{36.135}\selectfont
\color[rgb]{0.0,0.0,0.0}$\hdots$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{32.500006bp}{184.499994bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$e$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{10.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{48.500006bp}{74.899994bp}}
\pgfpathlineto{\pgfpoint{48.500006bp}{137.299994bp}}
\pgfpathlineto{\pgfpoint{169.100006bp}{137.299994bp}}
\pgfpathlineto{\pgfpoint{169.100006bp}{74.899994bp}}
\pgfpathlineto{\pgfpoint{48.500006bp}{74.899994bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{10.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{210.100006bp}{75.299994bp}}
\pgfpathlineto{\pgfpoint{210.100006bp}{137.699994bp}}
\pgfpathlineto{\pgfpoint{330.700006bp}{137.699994bp}}
\pgfpathlineto{\pgfpoint{330.700006bp}{75.299994bp}}
\pgfpathlineto{\pgfpoint{210.100006bp}{75.299994bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{10.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{372.100006bp}{75.299994bp}}
\pgfpathlineto{\pgfpoint{372.100006bp}{137.699994bp}}
\pgfpathlineto{\pgfpoint{492.700006bp}{137.699994bp}}
\pgfpathlineto{\pgfpoint{492.700006bp}{75.299994bp}}
\pgfpathlineto{\pgfpoint{372.100006bp}{75.299994bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{10.0bp}{5.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{537.700006bp}{75.299994bp}}
\pgfpathlineto{\pgfpoint{537.700006bp}{137.699994bp}}
\pgfpathlineto{\pgfpoint{658.300006bp}{137.699994bp}}
\pgfpathlineto{\pgfpoint{658.300006bp}{75.299994bp}}
\pgfpathlineto{\pgfpoint{537.700006bp}{75.299994bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{48.500006bp}{152.899994bp}}
\pgfpathlineto{\pgfpoint{169.700006bp}{152.899994bp}}
\pgfpathlineto{\pgfpoint{169.700006bp}{152.899994bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
% marker type 1
{\begin{pgfscope}
\color[rgb]{0.0,0.0,0.0}\pgfpathqmoveto{53.853561bp}{148.25354bp}
\pgfpathqlineto{48.853561bp}{153.25354bp}
\pgfpathqlineto{48.5bp}{152.899994bp}
\pgfpathqlineto{48.853561bp}{152.546448bp}
\pgfpathqlineto{53.853561bp}{157.546448bp}
\pgfpathqlineto{54.207108bp}{157.899994bp}
\pgfpathqlineto{53.5bp}{158.607101bp}
\pgfpathqlineto{53.146454bp}{158.25354bp}
\pgfpathqlineto{48.146454bp}{153.25354bp}
\pgfpathqlineto{47.792892bp}{152.899994bp}
\pgfpathqlineto{48.146454bp}{152.546448bp}
\pgfpathqlineto{53.146454bp}{147.546448bp}
\pgfpathqlineto{53.5bp}{147.192886bp}
\pgfpathqlineto{54.207108bp}{147.899994bp}
\pgfpathqlineto{53.853561bp}{148.25354bp}
\pgfclosepath
\pgfusepathqfill
\end{pgfscope}}
% marker type 1
{\begin{pgfscope}
\color[rgb]{0.0,0.0,0.0}\pgfpathqmoveto{164.346466bp}{157.546448bp}
\pgfpathqlineto{169.346466bp}{152.546448bp}
\pgfpathqlineto{169.700012bp}{152.899994bp}
\pgfpathqlineto{169.346466bp}{153.25354bp}
\pgfpathqlineto{164.346466bp}{148.25354bp}
\pgfpathqlineto{163.992889bp}{147.899994bp}
\pgfpathqlineto{164.700012bp}{147.192886bp}
\pgfpathqlineto{165.053558bp}{147.546448bp}
\pgfpathqlineto{170.053558bp}{152.546448bp}
\pgfpathqlineto{170.407104bp}{152.899994bp}
\pgfpathqlineto{170.053558bp}{153.25354bp}
\pgfpathqlineto{165.053558bp}{158.25354bp}
\pgfpathqlineto{164.700012bp}{158.607101bp}
\pgfpathqlineto{163.992889bp}{157.899994bp}
\pgfpathqlineto{164.346466bp}{157.546448bp}
\pgfclosepath
\pgfusepathqfill
\end{pgfscope}}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{210.100006bp}{152.699994bp}}
\pgfpathlineto{\pgfpoint{331.300006bp}{152.699994bp}}
\pgfpathlineto{\pgfpoint{331.300006bp}{152.699994bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
% marker type 1
{\begin{pgfscope}
\color[rgb]{0.0,0.0,0.0}\pgfpathqmoveto{215.453552bp}{148.053543bp}
\pgfpathqlineto{210.453552bp}{153.053543bp}
\pgfpathqlineto{210.100006bp}{152.699997bp}
\pgfpathqlineto{210.453552bp}{152.346436bp}
\pgfpathqlineto{215.453552bp}{157.346436bp}
\pgfpathqlineto{215.807098bp}{157.699997bp}
\pgfpathqlineto{215.100006bp}{158.407104bp}
\pgfpathqlineto{214.74646bp}{158.053543bp}
\pgfpathqlineto{209.74646bp}{153.053543bp}
\pgfpathqlineto{209.392914bp}{152.699997bp}
\pgfpathqlineto{209.74646bp}{152.346436bp}
\pgfpathqlineto{214.74646bp}{147.346436bp}
\pgfpathqlineto{215.100006bp}{146.992889bp}
\pgfpathqlineto{215.807098bp}{147.699997bp}
\pgfpathqlineto{215.453552bp}{148.053543bp}
\pgfclosepath
\pgfusepathqfill
\end{pgfscope}}
% marker type 1
{\begin{pgfscope}
\color[rgb]{0.0,0.0,0.0}\pgfpathqmoveto{325.946442bp}{157.346436bp}
\pgfpathqlineto{330.946442bp}{152.346436bp}
\pgfpathqlineto{331.300018bp}{152.699997bp}
\pgfpathqlineto{330.946442bp}{153.053543bp}
\pgfpathqlineto{325.946442bp}{148.053543bp}
\pgfpathqlineto{325.592896bp}{147.699997bp}
\pgfpathqlineto{326.300018bp}{146.992889bp}
\pgfpathqlineto{326.653564bp}{147.346436bp}
\pgfpathqlineto{331.653564bp}{152.346436bp}
\pgfpathqlineto{332.007111bp}{152.699997bp}
\pgfpathqlineto{331.653564bp}{153.053543bp}
\pgfpathqlineto{326.653564bp}{158.053543bp}
\pgfpathqlineto{326.300018bp}{158.407104bp}
\pgfpathqlineto{325.592896bp}{157.699997bp}
\pgfpathqlineto{325.946442bp}{157.346436bp}
\pgfclosepath
\pgfusepathqfill
\end{pgfscope}}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{371.700006bp}{152.499994bp}}
\pgfpathlineto{\pgfpoint{492.900006bp}{152.499994bp}}
\pgfpathlineto{\pgfpoint{492.900006bp}{152.499994bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
% marker type 1
{\begin{pgfscope}
\color[rgb]{0.0,0.0,0.0}\pgfpathqmoveto{377.053558bp}{147.853546bp}
\pgfpathqlineto{372.053558bp}{152.853546bp}
\pgfpathqlineto{371.699982bp}{152.5bp}
\pgfpathqlineto{372.053558bp}{152.146439bp}
\pgfpathqlineto{377.053558bp}{157.146439bp}
\pgfpathqlineto{377.407135bp}{157.5bp}
\pgfpathqlineto{376.699982bp}{158.207108bp}
\pgfpathqlineto{376.346466bp}{157.853546bp}
\pgfpathqlineto{371.346466bp}{152.853546bp}
\pgfpathqlineto{370.992889bp}{152.5bp}
\pgfpathqlineto{371.346466bp}{152.146439bp}
\pgfpathqlineto{376.346466bp}{147.146439bp}
\pgfpathqlineto{376.699982bp}{146.792892bp}
\pgfpathqlineto{377.407135bp}{147.5bp}
\pgfpathqlineto{377.053558bp}{147.853546bp}
\pgfclosepath
\pgfusepathqfill
\end{pgfscope}}
% marker type 1
{\begin{pgfscope}
\color[rgb]{0.0,0.0,0.0}\pgfpathqmoveto{487.546478bp}{157.146439bp}
\pgfpathqlineto{492.546478bp}{152.146439bp}
\pgfpathqlineto{492.899994bp}{152.5bp}
\pgfpathqlineto{492.546478bp}{152.853546bp}
\pgfpathqlineto{487.546478bp}{147.853546bp}
\pgfpathqlineto{487.192902bp}{147.5bp}
\pgfpathqlineto{487.899994bp}{146.792892bp}
\pgfpathqlineto{488.253571bp}{147.146439bp}
\pgfpathqlineto{493.253571bp}{152.146439bp}
\pgfpathqlineto{493.607086bp}{152.5bp}
\pgfpathqlineto{493.253571bp}{152.853546bp}
\pgfpathqlineto{488.253571bp}{157.853546bp}
\pgfpathqlineto{487.899994bp}{158.207108bp}
\pgfpathqlineto{487.192902bp}{157.5bp}
\pgfpathqlineto{487.546478bp}{157.146439bp}
\pgfclosepath
\pgfusepathqfill
\end{pgfscope}}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{536.900006bp}{152.899994bp}}
\pgfpathlineto{\pgfpoint{658.100006bp}{152.899994bp}}
\pgfpathlineto{\pgfpoint{658.100006bp}{152.899994bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
% marker type 1
{\begin{pgfscope}
\color[rgb]{0.0,0.0,0.0}\pgfpathqmoveto{542.253571bp}{148.25354bp}
\pgfpathqlineto{537.253571bp}{153.25354bp}
\pgfpathqlineto{536.899994bp}{152.899994bp}
\pgfpathqlineto{537.253571bp}{152.546448bp}
\pgfpathqlineto{542.253571bp}{157.546448bp}
\pgfpathqlineto{542.607086bp}{157.899994bp}
\pgfpathqlineto{541.899994bp}{158.607101bp}
\pgfpathqlineto{541.546478bp}{158.25354bp}
\pgfpathqlineto{536.546478bp}{153.25354bp}
\pgfpathqlineto{536.192902bp}{152.899994bp}
\pgfpathqlineto{536.546478bp}{152.546448bp}
\pgfpathqlineto{541.546478bp}{147.546448bp}
\pgfpathqlineto{541.899994bp}{147.192886bp}
\pgfpathqlineto{542.607086bp}{147.899994bp}
\pgfpathqlineto{542.253571bp}{148.25354bp}
\pgfclosepath
\pgfusepathqfill
\end{pgfscope}}
% marker type 1
{\begin{pgfscope}
\color[rgb]{0.0,0.0,0.0}\pgfpathqmoveto{652.746429bp}{157.546448bp}
\pgfpathqlineto{657.746429bp}{152.546448bp}
\pgfpathqlineto{658.100006bp}{152.899994bp}
\pgfpathqlineto{657.746429bp}{153.25354bp}
\pgfpathqlineto{652.746429bp}{148.25354bp}
\pgfpathqlineto{652.392914bp}{147.899994bp}
\pgfpathqlineto{653.100006bp}{147.192886bp}
\pgfpathqlineto{653.453583bp}{147.546448bp}
\pgfpathqlineto{658.453583bp}{152.546448bp}
\pgfpathqlineto{658.807098bp}{152.899994bp}
\pgfpathqlineto{658.453583bp}{153.25354bp}
\pgfpathqlineto{653.453583bp}{158.25354bp}
\pgfpathqlineto{653.100006bp}{158.607101bp}
\pgfpathqlineto{652.392914bp}{157.899994bp}
\pgfpathqlineto{652.746429bp}{157.546448bp}
\pgfclosepath
\pgfusepathqfill
\end{pgfscope}}
\begin{pgfscope}
\pgftransformcm{1.0}{-0.0}{0.0}{1.0}{\pgfpoint{102.300006bp}{172.724993bp}}
\pgftext[left,top]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$t_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{-0.0}{0.0}{1.0}{\pgfpoint{263.300006bp}{172.524993bp}}
\pgftext[left,top]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$t_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{-0.0}{0.0}{1.0}{\pgfpoint{424.900006bp}{172.324993bp}}
\pgftext[left,top]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$t_2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{-0.0}{0.0}{1.0}{\pgfpoint{591.300006bp}{172.724993bp}}
\pgftext[left,top]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$t_3$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{-0.0}{0.0}{1.0}{\pgfpoint{103.700006bp}{61.324993bp}}
\pgftext[left,bottom]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$=$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{-0.0}{0.0}{1.0}{\pgfpoint{266.500006bp}{61.324993bp}}
\pgftext[left,bottom]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$=$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{-0.0}{0.0}{1.0}{\pgfpoint{429.700006bp}{61.324993bp}}
\pgftext[left,bottom]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$=$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{-0.0}{0.0}{1.0}{\pgfpoint{594.700006bp}{61.324993bp}}
\pgftext[left,bottom]{\sffamily\mdseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$=$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{707.300006bp}{112.099992bp}}
\pgfpathcurveto{\pgfpoint{707.300006bp}{50.465021bp}}{\pgfpoint{549.077411bp}{0.499994bp}}{\pgfpoint{353.899982bp}{0.499994bp}}
\pgfpathcurveto{\pgfpoint{158.722583bp}{0.499994bp}}{\pgfpoint{0.500003bp}{50.465021bp}}{\pgfpoint{0.500003bp}{112.099992bp}}
\pgfpathcurveto{\pgfpoint{0.500003bp}{173.734972bp}}{\pgfpoint{158.722583bp}{223.699994bp}}{\pgfpoint{353.899982bp}{223.699994bp}}
\pgfpathcurveto{\pgfpoint{549.077411bp}{223.699994bp}}{\pgfpoint{707.300006bp}{173.734972bp}}{\pgfpoint{707.300006bp}{112.099992bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfpicture}

